Khayyam's Choices of Conics

In the late eleventh century, Omar Khayyam gave a systematic classification of, and solutions to, cubic equations by means of intersecting conic sections. His work is often retold in modern Cartesian language, where each cubic is reduced to equations of certain curves whose intersection determines solutions in the Cartesian plane. In this paper, we retain the first part of the standard modern treatment of Khayyam: translating his verbal algebra into modern symbolic algebra. But instead of interpreting the resulting equations as curves in a Cartesian plane, we interpret them as Khayyam himself did, as relations between positive geometrical magnitudes represented by conics in the Apollonian sense. On this basis, and using a purpose-designed colour scheme, we reconstruct, in a compact treatment, his solutions to all the cubic equations treated by Khayyam. The reconstruction brings to light a hidden feature of the treatise and draws a sharp line between the geometrization of algebra as practised by Khayyam, on the one hand, and the geometrization of algebra developed by Fermat and Descartes, on the other.

==> fig_case01.tex <==
% Case figure case01: generated from the exact conic loci
\begin{tikzpicture}[x=1.422cm,y=1.422cm]
\clip (-6.2,-4.6) rectangle (0.55,1.25);
\draw[localaxis] (0,0) -- (-4.4,0);
\draw[localaxis] (0,0) -- (0,-4.6);
\draw[unchosen,domain=-0.3267:1.9021,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{-(-1+4.4/exp(\t))});
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({-(2.2+2.2*cos(\t))},{-(2.2*sin(\t))});
\draw[chosen,domain=-2.3083:2.3083,samples=121,smooth,variable=\t] plot ({-(\t)},{-(\t*\t/1)});
\draw[lseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-4.4,0);
\draw[bseg] (0,0) -- (0,1);
\draw[xseg,yshift=1.85pt] (0,0) -- (-1.4364,0);
\draw[yseg] (-1.4364,0) -- (-1.4364,-2.0632);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case02.tex <==
% Case figure case02: generated from the exact conic loci
\begin{tikzpicture}[x=3.652cm,y=3.652cm]
\clip (-1.27,-1.17) rectangle (0.56,1.13);
\draw[localaxis] (0,0) -- (-0.4289,0);
\draw[localaxis] (0,0) -- (0,-1.17);
\draw[unchosen,domain=-2.0168:0.571,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{-(1-0.35/exp(\t))});
\draw[chosen,domain=-2.5678:2.5678,samples=141,smooth,variable=\t] plot ({-(0.175+0.175*cosh(\t))},{-(0.175*sinh(\t))});
\draw[chosen,domain=-1.3423:1.3423,samples=121,smooth,variable=\t] plot ({-(\t)},{-(\t*\t/1)});
\draw[lseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-0.35,0);
\draw[bseg] (0,0) -- (0,-1);
\draw[xseg,yshift=1.85pt] (0,0) -- (-0.4289,0);
\draw[yseg] (-0.4289,0) -- (-0.4289,-0.184);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case03.tex <==
% Case figure case03: generated from the exact conic loci
\begin{tikzpicture}[x=1.235cm,y=1.235cm]
\clip (-1.4,-4) rectangle (4.2,2.8);
\draw[localaxis] (-1.15,0) -- (1.3588,0);
\draw[localaxis] (0,0) -- (0,-4);
\draw[unchosen,domain=-1.3189:1.5476,samples=161,smooth,variable=\t] plot ({exp(\t)},{-(1+1.15/exp(\t))});
\draw[chosen,domain=-2.3864:2.7096,samples=141,smooth,variable=\t] plot ({-0.575+0.575*cosh(\t)},{-(0.575*sinh(\t))});
\draw[chosen,domain=-2.1713:2.1713,samples=121,smooth,variable=\t] plot ({\t},{-(\t*\t/1)});
\draw[lseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-1.15,0);
\draw[bseg] (0,0) -- (0,-1);
\draw[xseg,yshift=1.85pt] (0,0) -- (1.3588,0);
\draw[yseg] (1.3588,0) -- (1.3588,-1.8463);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=-7pt,yshift=-5.05pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case04.tex <==
% Case figure case04: generated from the exact conic loci
\begin{tikzpicture}[x=1.508cm,y=1.508cm]
\clip (-3.9,-1.17) rectangle (2.2,4.4);
\draw[localaxis] (2,0) -- (-0.618,0);
\draw[localaxis] (0,0) -- (0,4.4);
\draw[unchosen,domain=-2.4:4.1,samples=161,smooth,variable=\t] plot ({-(\t)},{\t*(\t+2)/1});
\draw[chosen,domain=-1.5892:1.4816,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{0+1/exp(\t)});
\draw[chosen,domain=0:2.49,samples=121,smooth,variable=\t] plot ({-(-2+\t*\t/1)},{\t});
\draw[aseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (2,0);
\draw[bseg] (0,0) -- (0,1);
\draw[xseg,yshift=1.85pt] (0,0) -- (-0.618,0);
\draw[yseg] (-0.618,0) -- (-0.618,1.618);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=10pt,yshift=-5.05pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case05.tex <==
% Case figure case05: generated from the exact conic loci
\begin{tikzpicture}[x=1.032cm,y=1.032cm]
\clip (-2.5,-2) rectangle (6.8,5);
\draw[localaxis] (0,0) -- (3.3,0);
\draw[localaxis] (0,0) -- (0,5);
\draw[unchosen,domain=-2.7:7,samples=161,smooth,variable=\t] plot ({\t},{-\t*(\t-3.3)/1});
\draw[chosen,domain=-1.7047:1.9879,samples=161,smooth,variable=\t] plot ({exp(\t)},{0+1/exp(\t)});
\draw[chosen,domain=0:2.4698,samples=121,smooth,variable=\t] plot ({3.3-\t*\t/1},{\t});
\draw[aseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (3.3,0);
\draw[bseg] (0,0) -- (0,1);
\draw[xseg,yshift=1.85pt] (0,0) -- (0.6097,0);
\draw[yseg] (0.6097,0) -- (0.6097,1.6402);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=-10pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case06.tex <==
% Case figure case06: generated from the exact conic loci
\begin{tikzpicture}[x=1.455cm,y=1.455cm]
\clip (-3.7,-1) rectangle (2.9,3.9);
\draw[localaxis] (0,0) -- (-1.733,0);
\draw[localaxis] (0,0) -- (0,3.9);
\draw[unchosen,domain=-3.1:3.9,samples=161,smooth,variable=\t] plot ({-(\t)},{\t*(\t-1.4)/1});
\draw[chosen,domain=-1.4816:1.4351,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{0+1/exp(\t)});
\draw[chosen,domain=0:1.6125,samples=121,smooth,variable=\t] plot ({-(1.4+\t*\t/1)},{\t});
\draw[aseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-1.4,0);
\draw[bseg] (0,0) -- (0,1);
\draw[xseg,yshift=1.85pt] (0,0) -- (-1.733,0);
\draw[yseg] (-1.733,0) -- (-1.733,0.577);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case07.tex <==
% Case figure case07: generated from the exact conic loci
\begin{tikzpicture}[x=1.745cm,y=1.745cm]
\clip (-2.8,-1.35) rectangle (2.7,3.2);
\draw[localaxis] (0.8,0) -- (-1.6,0);
\draw[localaxis] (0,0) -- (0,3.2);
\draw[unchosen,domain=-2.9:3,samples=161,smooth,variable=\t] plot ({-(\t)},{\t*(\t+0.8)/1});
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({-(0.4+1.2*cos(\t))},{1.2*sin(\t)});
\draw[chosen,domain=-1.0776:1.1939,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{-1+1.6/exp(\t)});
\draw[lseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-1.6,0);
\draw[aseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (0.8,0);
\draw[bseg] (0,0) -- (0,-1);
\draw[xseg,yshift=1.85pt] (0,0) -- (-0.7443,0);
\draw[yseg] (-0.7443,0) -- (-0.7443,1.1495);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-5.05pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case08.tex <==
% Case figure case08: generated from the exact conic loci
\begin{tikzpicture}[x=2.233cm,y=2.233cm]
\clip (-2.35,-0.35) rectangle (1.95,2.9);
\draw[localaxis] (0.44,0) -- (-0.637,0);
\draw[localaxis] (0,-0.35) -- (0,2.9);
\draw[unchosen,domain=-2.15:2.55,samples=161,smooth,variable=\t] plot ({-(\t)},{\t*(\t+0.44)/1});
\draw[chosen,domain=-1.4575:2.771,samples=141,smooth,variable=\t] plot ({-(-0.12+0.32*cosh(\t))},{0.32*sinh(\t)});
\draw[chosen,domain=-2.4849:1.0473,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{1-0.2/exp(\t)});
\draw[lseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-0.2,0);
\draw[aseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (0.44,0);
\draw[bseg] (0,0) -- (0,1);
\draw[xseg,yshift=1.85pt] (0,0) -- (-0.637,0);
\draw[yseg] (-0.637,0) -- (-0.637,0.686);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-5.05pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case09.tex <==
% Case figure case09: generated from the exact conic loci
\begin{tikzpicture}[x=1.000cm,y=1.000cm]
\clip (-6.1,-2) rectangle (2.5,6.4);
\draw[localaxis] (2,0) -- (-4,0);
\draw[localaxis] (0,0) -- (0,6.4);
\draw[unchosen,domain=-2.7:6.3,samples=161,smooth,variable=\t] plot ({-(\t)},{-\t*(\t-4)/1});
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({-(1+3*cos(\t))},{3*sin(\t)});
\draw[chosen,domain=-1.0818:1.8871,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{1+2/exp(\t)});
\draw[aseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-4,0);
\draw[lseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (2,0);
\draw[bseg] (0,0) -- (0,1);
\draw[xseg,yshift=1.85pt] (0,0) -- (-1,0);
\draw[yseg] (-1,0) -- (-1,3);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=10pt,yshift=-5.05pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case10.tex <==
% Case figure case10: generated from the exact conic loci
\begin{tikzpicture}[x=1.414cm,y=1.414cm]
\clip (-3.84,-1.24) rectangle (1.74,4.7);
\draw[localaxis] (0.8,0) -- (-2.1054,0);
\draw[localaxis] (0,0) -- (0,4.7);
\draw[unchosen,domain=-1.94:4.04,samples=161,smooth,variable=\t] plot ({-(\t)},{\t*(\t-1.45)/1});
\draw[chosen,domain=-1.1198:1.9021,samples=141,smooth,variable=\t] plot ({-(0.325+1.125*cosh(\t))},{1.125*sinh(\t)});
\draw[chosen,domain=-1.6582:1.4679,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{1+0.8/exp(\t)});
\draw[aseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-1.45,0);
\draw[lseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (0.8,0);
\draw[bseg] (0,0) -- (0,1);
\draw[xseg,yshift=1.85pt] (0,0) -- (-2.1054,0);
\draw[yseg] (-2.1054,0) -- (-2.1054,1.38);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-5.05pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case11.tex <==
% Case figure case11: generated from the exact conic loci
\begin{tikzpicture}[x=1.060cm,y=1.060cm]
\clip (-4.9,-1.6) rectangle (4.16,5.6);
\draw[localaxis] (2.3,0) -- (-0.6806,0);
\draw[localaxis] (0,0) -- (0,5.6);
\draw[unchosen,domain=-4.36:5.1,samples=161,smooth,variable=\t] plot ({-(\t)},{\t*(\t+2.3)/1});
\draw[chosen,domain=0:2.6958,samples=141,smooth,variable=\t] plot ({-(-1.5+0.8*cosh(\t))},{0.8*sinh(\t)});
\draw[chosen,domain=-1.9859:1.6864,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{1+0.7/exp(\t)});
\draw[aseg,line width=4.8pt,yshift=-2.65pt] (0,0) -- (2.3,0);
\draw[bseg] (0,0) -- (0,1);
\draw[lseg,line width=2pt,yshift=-1.25pt] (0,0) -- (0.7,0);
\draw[xseg,yshift=1.85pt] (0,0) -- (-0.6806,0);
\draw[yseg] (-0.6806,0) -- (-0.6806,2.0285);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=12pt,yshift=-6.65pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case12_l_gt_a.tex <==
% Case figure case12_l_gt_a: generated from the exact conic loci
\begin{tikzpicture}[x=1.231cm,y=1.231cm]
\clip (-5.6,-4.6) rectangle (2.2,1.6);
\draw[localaxis] (0,0) -- (-4,0);
\draw[localaxis] (0,0) -- (0,-4.6);
\draw[unchosen,domain=-2.4:5.8,samples=161,smooth,variable=\t] plot ({-(\t)},{-(\t*(\t-1)/1)});
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({-(2.5+1.5*cos(\t))},{-(1.5*sin(\t))});
\draw[chosen,domain=-0.422:1.8083,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{-(-1+4/exp(\t))});
\draw[lseg,line width=4.8pt,yshift=-2.65pt] (0,0) -- (-4,0);
\draw[bseg] (0,0) -- (0,1);
\draw[aseg,line width=2pt,yshift=-1.25pt] (0,0) -- (-1,0);
\draw[xseg,yshift=1.85pt] (0,0) -- (-1.743,0);
\draw[yseg] (-1.743,0) -- (-1.743,-1.2949);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=14pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case12_l_lt_a.tex <==
% Case figure case12_l_lt_a: generated from the exact conic loci
\begin{tikzpicture}[x=2.963cm,y=2.963cm]
\clip (-2.47,-1.49) rectangle (0.77,1.15);
\draw[localaxis] (0,0) -- (-1.75,0);
\draw[localaxis] (0,-1.49) -- (0,1.15);
\draw[unchosen,domain=-0.97:2.67,samples=161,smooth,variable=\t] plot ({-(\t)},{-\t*(\t-1.75)/1});
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({-(1.075+0.675*cos(\t))},{0.675*sin(\t)});
\draw[chosen,domain=-2.0116:1.0886,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{1-0.4/exp(\t)});
\draw[aseg,line width=4.8pt,yshift=-2.65pt] (0,0) -- (-1.75,0);
\draw[bseg] (0,0) -- (0,1);
\draw[lseg,line width=2pt,yshift=-1.25pt] (0,0) -- (-0.4,0);
\draw[xseg,yshift=1.85pt] (0,0) -- (-1.1928,0);
\draw[yseg] (-1.1928,0) -- (-1.1928,0.6646);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=11pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case13_l_gt_a.tex <==
% Case figure case13_l_gt_a: generated from the exact conic loci
\begin{tikzpicture}[x=3.360cm,y=3.360cm]
\clip (-1.6,-0.9) rectangle (0.6,1.6);
\draw[localaxis] (0,0) -- (-0.7743,0);
\draw[localaxis] (0,-0.9) -- (0,1.6);
\draw[unchosen,domain=-0.8:1.8,samples=161,smooth,variable=\t] plot ({-(\t)},{\t*(\t-0.15)/1});
\draw[chosen,domain=-2.9576:3.0798,samples=141,smooth,variable=\t] plot ({-(0.275+0.125*cosh(\t))},{0.125*sinh(\t)});
\draw[chosen,domain=-1.7918:0.7419,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{1-0.4/exp(\t)});
\draw[lseg,line width=4.8pt,yshift=-2.65pt] (0,0) -- (-0.4,0);
\draw[bseg] (0,0) -- (0,1);
\draw[aseg,line width=2pt,yshift=-1.25pt] (0,0) -- (-0.15,0);
\draw[xseg,yshift=1.85pt] (0,0) -- (-0.7743,0);
\draw[yseg] (-0.7743,0) -- (-0.7743,0.4834);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_case13_l_lt_a.tex <==
% Case figure case13_l_lt_a: generated from the exact conic loci
\begin{tikzpicture}[x=1.806cm,y=1.806cm]
\clip (-3.3,-2.2) rectangle (1.25,2.45);
\draw[localaxis] (0,0) -- (-1.7133,0);
\draw[localaxis] (0,-2.2) -- (0,2.45);
\draw[unchosen,domain=-1.45:3.5,samples=161,smooth,variable=\t] plot ({-(\t)},{\t*(\t-1.3)/1});
\draw[chosen,domain=-2.5273:2.5273,samples=141,smooth,variable=\t] plot ({-(0.9+0.4*cosh(\t))},{0.4*sinh(\t)});
\draw[chosen,domain=-2.0015:1.335,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{1-0.5/exp(\t)});
\draw[aseg,line width=4.8pt,yshift=-2.65pt] (0,0) -- (-1.3,0);
\draw[bseg] (0,0) -- (0,1);
\draw[lseg,line width=2pt,yshift=-1.25pt] (0,0) -- (-0.5,0);
\draw[xseg,yshift=1.85pt] (0,0) -- (-1.7133,0);
\draw[yseg] (-1.7133,0) -- (-1.7133,0.7082);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_s7_fit_case07.tex <==
% Case figure s7_fit_case07: generated from the exact conic loci
\begin{tikzpicture}[x=1.778cm,y=1.778cm]
\clip (-2.8,-1.45) rectangle (2.6,3.1);
\draw[localaxis] (0,-1) -- (-3,-1);
\draw[localaxis] (0.8,0) -- (-1.6,0);
\draw[localaxis] (0,-1) -- (0,3.1);
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({-(0.4+1.2*cos(\t))},{1.2*sin(\t)});
\draw[chosen,domain=-1.0561:1.1939,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{-1+1.6/exp(\t)});
\draw[lseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-1.6,0);
\draw[aseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (0.8,0);
\draw[bseg] (0,0) -- (0,-1);
\draw[xseg,yshift=1.85pt] (0,0) -- (-0.7443,0);
\draw[yseg] (-0.7443,0) -- (-0.7443,1.1495);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-5.05pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_s7_fit_case09.tex <==
% Case figure s7_fit_case09: generated from the exact conic loci
\begin{tikzpicture}[x=1.324cm,y=1.324cm]
\clip (-2.35,-0.6) rectangle (4.9,5);
\draw[localaxis] (0,1) -- (5.1,1);
\draw[localaxis] (-2,0) -- (4,0);
\draw[localaxis] (0,0) -- (0,5);
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({1+3*cos(\t)},{3*sin(\t)});
\draw[chosen,domain=-0.8109:1.6864,samples=161,smooth,variable=\t] plot ({exp(\t)},{1+2/exp(\t)});
\draw[aseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (4,0);
\draw[lseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-2,0);
\draw[bseg] (0,0) -- (0,1);
\draw[xseg,yshift=1.85pt] (0,0) -- (1,0);
\draw[yseg] (1,0) -- (1,3);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=-7pt,yshift=-5.05pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_s7_fit_case12.tex <==
% Case figure s7_fit_case12: generated from the exact conic loci
\begin{tikzpicture}[x=1.412cm,y=1.412cm]
\clip (-5.6,-1.5) rectangle (1.2,4.2);
\draw[localaxis] (0,-1) -- (-5.8,-1);
\draw[localaxis] (0,0) -- (-4,0);
\draw[localaxis] (0,-1) -- (0,4.2);
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({-(2.5+1.5*cos(\t))},{1.5*sin(\t)});
\draw[chosen,domain=-0.3542:1.8083,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{-1+4/exp(\t)});
\draw[lseg,line width=4.8pt,yshift=-2.65pt] (0,0) -- (-4,0);
\draw[bseg] (0,0) -- (0,-1);
\draw[aseg,line width=2pt,yshift=-1.25pt] (0,0) -- (-1,0);
\draw[xseg,yshift=1.85pt] (0,0) -- (-1.743,0);
\draw[yseg] (-1.743,0) -- (-1.743,1.2949);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_s7_fit_case12_lt.tex <==
% Case figure s7_fit_case12_lt: generated from the exact conic loci
\begin{tikzpicture}[x=1.939cm,y=1.939cm]
\clip (-4.35,-0.95) rectangle (0.6,2);
\draw[localaxis] (0,1) -- (-4.55,1);
\draw[localaxis] (0,0) -- (-4,0);
\draw[localaxis] (0,-0.95) -- (0,1);
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({-(2.5+1.5*cos(\t))},{1.5*sin(\t)});
\draw[chosen,domain=-0.8961:1.579,samples=161,smooth,variable=\t] plot ({-(exp(\t))},{1-1/exp(\t)});
\draw[aseg,line width=4.8pt,yshift=-2.65pt] (0,0) -- (-4,0);
\draw[bseg] (0,0) -- (0,1);
\draw[lseg,line width=2pt,yshift=-1.25pt] (0,0) -- (-1,0);
\draw[xseg,yshift=1.85pt] (0,0) -- (-3.8063,0);
\draw[yseg] (-3.8063,0) -- (-3.8063,0.7373);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_s7_mean_case07.tex <==
% Case figure s7_mean_case07: generated from the exact conic loci
\begin{tikzpicture}[x=3.097cm,y=3.097cm]
\clip (-1.95,-0.55) rectangle (1.15,1.58);
\draw[localaxis] (0.8,0) -- (-1.6,0);
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({-(0.4+1.2*cos(\t))},{1.2*sin(\t)});
\draw[lseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-1.6,0);
\draw[aseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (0.8,0);
\draw[xseg,yshift=1.85pt] (0,0) -- (-0.7443,0);
\draw[yseg] (-0.7443,0) -- (-0.7443,1.1495);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-5.05pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_s7_mean_case09.tex <==
% Case figure s7_mean_case09: generated from the exact conic loci
\begin{tikzpicture}[x=1.433cm,y=1.433cm]
\clip (-2.35,-0.55) rectangle (4.35,3.4);
\draw[localaxis] (-2,0) -- (4,0);
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({1+3*cos(\t)},{3*sin(\t)});
\draw[aseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (4,0);
\draw[lseg,line width=3.2pt,yshift=-1.85pt] (0,0) -- (-2,0);
\draw[xseg,yshift=1.85pt] (0,0) -- (1,0);
\draw[yseg] (1,0) -- (1,3);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=-7pt,yshift=-5.05pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_s7_mean_case12.tex <==
% Case figure s7_mean_case12: generated from the exact conic loci
\begin{tikzpicture}[x=1.939cm,y=1.939cm]
\clip (-4.35,-0.55) rectangle (0.6,1.9);
\draw[localaxis] (0,0) -- (-4,0);
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({-(2.5+1.5*cos(\t))},{1.5*sin(\t)});
\draw[lseg,line width=4.8pt,yshift=-2.65pt] (0,0) -- (-4,0);
\draw[aseg,line width=2pt,yshift=-1.25pt] (0,0) -- (-1,0);
\draw[xseg,yshift=1.85pt] (0,0) -- (-1.743,0);
\draw[yseg] (-1.743,0) -- (-1.743,1.2949);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}


==> fig_s7_mean_case12_lt.tex <==
% Case figure s7_mean_case12_lt: generated from the exact conic loci
\begin{tikzpicture}[x=1.939cm,y=1.939cm]
\clip (-4.35,-0.55) rectangle (0.6,1.9);
\draw[localaxis] (0,0) -- (-4,0);
\draw[chosen,domain=0:180,samples=91,smooth,variable=\t] plot ({-(2.5+1.5*cos(\t))},{1.5*sin(\t)});
\draw[aseg,line width=4.8pt,yshift=-2.65pt] (0,0) -- (-4,0);
\draw[lseg,line width=2pt,yshift=-1.25pt] (0,0) -- (-1,0);
\draw[xseg,yshift=1.85pt] (0,0) -- (-3.8063,0);
\draw[yseg] (-3.8063,0) -- (-3.8063,0.7373);
\node[solpoint] at (0,0) {};
\node[olab,anchor=north,xshift=7pt,yshift=-1.85pt] at (0,0) {$O$};
\end{tikzpicture}

